Temeprature-dependent Seeger's liquid drop energy for nuclei up to Z=118

Seeger's semi-empirical mass formula is revisited for two of its constants (bulk constant {\alpha}(0) and neutron-proton asymmetry constant a_{a}) readjusted to obtain the ground-state (g.s.) binding energies of nuclei within a precision of <1.5 MeV and for nuclei up to Z=118. The aim is to include the temperature T-dependence on experimental binding energies, and not to obtain the new parameter set of Seeger's liquid drop energy VLDM . Our proceedure is to define the g.s. binding energy B = V_{LDM} + {\delta}U, as per Strutinsky renormalization procedure, and using the empirical shell corrections {\delta}U of Myers and Swiatecki, fit the constants of V_{LDM} to obtain the experimental binding energy Bexpt or theoretically calculated Btheo if data were not available. The T-dependence of the constants of V_{LDM}, is introduced as per the work of Davidson et al., where the pairing energy {\delta}(T) is modified as per new calculations on compound nucleus decays. The newly fitted constants of V_{LDM} at T=0 are made available here for use of other workers interested in nuclear dynamics of hot and rotating nuclei.

==> (inline-0) <==
\begin{tabular}{|c|c|c|c||c|c|c|c||c|c|c|c||c|c|c|c|}\hline
Z & N & $\alpha (0)$ & a$_a$ & Z & N & $\alpha (0)$ & a$_a$ & Z &N& $\alpha (0)$ & a$_a$ \\\hline
 
1&    2       &-15.85&0.100 &   6&   3,11     &-14.81&0.100 &    10&    25,26               &-16.25&0.856 \\\hline

 &    3       &-16.93&0.120 &    &   4,9      &-15.65&0.100 &      &     27                 &-16.25&0.848\\ \hline
 
 &    4       &-13.37&0.100 &    &5,6$^{\dagger}$,7&-16.53&0.100 & &     28                 &-16.25&0.839 \\ \hline

 &    5       &-13.57&0.120 &    &    8       &-15.92&0.100 &      &     29                 &-16.25&0.833 \\ \hline

 &    6       &-11.49&0.100 &    &   10       &-15.09&0.100 &      &     30                 &-16.25&0.826 \\ \hline

2&    1       &-15.18&0.100 &    &  12,13     &-15.04&0.800 &      &     31                 &-16.25&0.815 \\ \hline

 &    2       &-16.11&0.100 &    &   14       &-14.83&0.800 &    11&    (7,8)$^{*}$         &-15.91&0.920  \\ \hline

 &    3       &-16.90&0.300 &    &  15,16     &-14.99&0.800 &      &    (9,21,23)$^{*}$     &-16.21&0.861 \\ \hline

 &   4,5      &-14.23&0.300 &   7&    3       &-14.27&0.200 &      &    (10-13)$^{*}$       &-16.27&0.865 \\ \hline

 &    6       &-13.12&0.100 &    &    4       &-15.12&0.530 &      &     14$^{*}$           &-16.06&0.800 \\ \hline

 &    7       &-12.87&0.100 &    &   5,9      &-16.20&0.800 &      &  (15-20,22,24)$^{*}$   &-16.18&0.865 \\ \hline
  
 &    8       &-11.37&0.200 &    &    6       &-16.53&0.800 &      &    (25,26)$^{*}$       &-16.21&0.852 \\ \hline

3&    0       &-09.73&0.100 &    &    7       &-16.75&0.800 &      &      27,28             &-16.21&0.833 \\ \hline

 &  1,4,5     &-16.67&0.100 &    &    8       &-16.35&0.800 &      &      29                &-16.27&0.832 \\ \hline

 &    2       &-17.00&0.100 &    & 10,11,15   &-15.90&0.940 &      &      30                &-16.27&0.825 \\ \hline

 &    3       &-18.43&0.990 &    &  12,13     &-15.70&0.890 &      &      31                &-16.27&0.815 \\ \hline

 &    6       &-13.70&0.980 &    &   14       &-15.68&0.940 &      &      32                &-16.27&0.809 \\ \hline

 &    7       &-14.37&0.400 &    &   16       &-15.97&0.940 &      &      33                &-16.27&0.801 \\ \hline

 &    8       &-13.16&0.100 &    &  17,18     &-16.10&0.930 &    12&      7$^{*}$           &-15.70&0.967  \\ \hline

 &    9       &-12.99&0.100 &   8&  4$^{*}$   &-14.00&0.940 &      &    8$^{*}$           &-15.86&0.958 \\ \hline

4&    1       &-12.37&0.010 &    &  5$^{*}$   &-15.30&0.940 &      &      (9,10)$^{*}$      &-16.07&0.920 \\ \hline

 &    2       &-14.45&0.100 &    &(6,10,11,13)$^{*}$&-15.93&0.940& &      (11-13)$^{*}$     &-16.23&0.842 \\ \hline

 &    3       &-16.12&0.800 &    &   (7,8)$^{*}$&-16.24&0.500&     &      (14-26)$^{*}$     &-16.18&0.842 \\ \hline

 &    4       &-17.05&0.980 &    &(9,15,16)$^{*}$&-16.17&0.950&    &    (27,28)$^{*}$     &-16.18&0.835 \\ \hline

 &    5       &-16.70&0.600 &    &(12,14)$^{*}$  &-15.85&0.940&    &     29                &-16.33&0.837 \\ \hline

 &    6       &-15.50&0.800 &    & (17,19,20)$^{*}$&-16.09&0.895&  &     30                &-16.03&0.792 \\ \hline

 &    7       &-15.23&0.500 &    &   18$^{*}$  &-16.01&0.895 &     &     31                &-16.03&0.785 \\ \hline

 &    8       &-14.24&0.100 &    &    21,22    &-16.19&0.898 &     &     32,34,35          &-16.09&0.773 \\ \hline

 &    9       &-14.04&0.100 &    &    23,24    &-16.38&0.895 &     &     33         &-16.03&0.776 \\ \hline

 &   10       &-13.28&0.010 &    &    25,26    &-16.19&0.867 &   13&    8$^{*}$          &-15.95&0.950 \\ \hline

 &   11       &-12.96&0.100 &   9& 5$^{*}$     &-15.19&0.800 &     &(9,10)$^{*}$  &-16.10&0.930 \\ \hline

 &   12       &-12.23&0.100 &    &(6,12,13)$^{*}$&-15.78&0.500 &   &(11-19)$^{*}$,(25-28)$^{*}$&-16.26&0.842 \\ \hline

5&    1       &-13.10&0.100 &    &(7,8,10,11,15,16,18)$^{*}$&-16.17&0.910& &     (20-24)$^{*}$     &-16.22&0.845\\ \hline

 &    2       &-14.53&0.100 &    & 9$^{*}$     &-16.30&0.900&              &      29$^{*}$         &-16.41&0.850 \\ \hline

 &    3       &-16.43&0.100 &    & 14$^{*}$    &-15.95&0.900 &             &      30               &-16.11&0.799  \\ \hline

 &    4       &-16.65&0.600 &    &(17,19,20)$^{*}$&-16.17&0.895&           &      31               &-16.11&0.787\\ \hline

 &    5       &-17.16&0.100 &    &(21,22)$^{*}$&-16.17&0.880 &             &      32               &-16.11&0.771 \\ \hline

 &    6       &-16.57&0.600 &    &   23-26     &-16.25&0.866 &             &      33-36            &-16.00&0.763 \\ \hline

 &    7       &-16.30&0.100 &    &    27       &-16.25&0.855 &             &      37,38            &-16.08&0.764 \\ \hline

 &    8       &-15.33&0.100 &    &    28       &-16.25&0.846 &           14&      8$^{*}$          &-15.95&0.965\\ \hline

 &    9       &-15.12&0.100 &    &    29       &-16.25&0.839 &             &      (9,10)$^{*}$     &-16.04&0.932\\ \hline

 &   10       &-14.40&0.100 &  10& 6$^{*}$     &-15.22&0.500 &             &(11,12)$^{*}$ &-16.17&0.965      \\ \hline

 &   11       &-14.10&0.100 &    &(7,14)$^{*}$&-15.70&0.500 &              &(13-20,27,28)$^{*}$&-16.27&0.839 \\ \hline

 &   12       &-13.41&0.100 &    &  (8,13)$^{*}$          &-15.89&0.500&   &(21-26)$^{*}$      &-16.23&0.841 \\ \hline

 &   13       &-13.10&0.100 &    &(9-12)$^{*}$,(15-18)$^{*}$&-16.16&0.910& &(29,30)$^{*}$      &-16.31&0.836  \\ \hline

 &   14       &-12.92&0.400 &    &   (19-22)$^{*}$        &-16.22&0.882&   &    31             &-16.09&0.776   \\ \hline

6&    2       &-12.95&0.010 &    &   (23,24)$^{*}$        &-16.29&0.876&   &    32-35          &-16.05&0.762    \\ \hline
  
\end{tabular}
\\ $^{\dagger}$ For Z=6, N=6, $\alpha(0)$=-16.72 instead of -16.53.
\end{small}
\end{center}
\end{table*}

\begin{table*}
\tabcolsep 0.5mm
\begin{center}
\begin{small}
{Continued 1 ....... Table 1}
\begin{tabular}{|c|c|c|c||c|c|c|c||c|c|c|c||c|c|c|c|}\hline
Z & N & $\alpha (0)$ & a$_a$ & Z & N & $\alpha (0)$ & a$_a$ & Z &N& $\alpha (0)$ & a$_a$ \\\hline 

14&    36,37          &-16.09&0.762  &19&    51            &-16.21&0.734 &25&     15,16          &-16.38&0.758 \\ \hline
 
  &    38             &-16.09&0.758  &20&    10            &-16.17&0.834 &  &     17,18          &-16.48&0.780 \\ \hline

  &   39,40           &-16.09&0.754  &  &    11            &-16.17&0.806 &  &    (19-26)$^{*}$   &-16.46&0.760 \\ \hline

15&      8            &-16.10&0.970  &  &    12            &-16.17&0.771 &  &    (27-44)$^{*}$   &-16.42&0.768 \\ \hline

  &     (9-14)$^{*}$  &-16.31&0.939  &  &    13            &-16.17&0.718 &  &     45,46          &-16.43&0.761 \\ \hline

  &    (15-24)$^{*}$  &-16.40&0.893  &  &    (14-21)$^{*}$ &-16.49&0.899 &  &     47-52          &-16.21&0.715 \\ \hline

  &    (25-28)$^{*}$  &-16.12&0.783  &  &    (22-30)$^{*}$ &-16.37&0.789 &  &     53-59          &-16.17&0.706 \\ \hline

  &    (29-31)$^{*}$  &-16.11&0.762  &  &    (31-34)$^{*}$ &-16.43&0.783 &  &     60-64          &-16.17&0.704 \\ \hline

  &    32-36          &-16.11&0.762  &  &    (35-37)$^{*}$ &-16.49&0.789 &26&     16-18          &-16.44&0.765 \\ \hline

  &    37,38          &-16.09&0.754  &  &     38-49        &-16.22&0.735 &  &     (19-26)$^{*}$  &-16.47&0.770 \\ \hline

  &    39-42          &-16.09&0.749  &  &     50,51        &-16.22&0.732 &  &   (27-45)$^{*}$  &-16.43&0.768   \\ \hline

16&     8             &-16.11&0.955  &  &     52,53        &-16.17&0.723 &  &     46$^{*}$       &-16.47&0.770 \\ \hline

  &     9             &-16.11&0.907  &21&     11,12        &-16.17&0.770 &  &     47             &-16.40&0.750 \\ \hline

  &    (10-14)$^{*}$  &-16.31&0.925  &  &     13,14        &-16.29&0.770 &  &     48-62          &-16.17&0.702 \\ \hline

  &    (15-24)$^{*}$  &-16.40&0.893  &  &   (15-21)$^{*}$  &-16.47&0.795 &  &     63-66          &-16.17&0.700 \\ \hline

  &    (25-28)$^{*}$  &-16.31&0.828  &&(22,23,31,33,35-39)$^{*}$&-16.43&0.779&27&  17            &-16.50&0.782 \\ \hline

  &    (29-30)$^{*}$  &-16.22&0.775  &&(24-30,32,34)$^{*}$ &-16.36&0.774     &  &  18,19         &-16.50&0.761 \\ \hline

  &    (31-33)$^{*}$  &-16.25&0.773  &  &     40-50        &-16.23&0.733     &  & (20-27)$^{*}$  &-16.48&0.755 \\ \hline

  &     34-38         &-16.11&0.751  &  &     51,52        &-16.23&0.729     &  & (28-46)$^{*}$  &-16.44&0.767 \\ \hline

  &     39            &-16.20&0.758  &  &     53-55        &-16.17&0.718     &  & (47,48)$^{*}$  &-16.47&0.767 \\ \hline

  &     40-44         &-16.20&0.755  &22&     12           &-16.25&0.790     &  &  49,50         &-16.42&0.750 \\ \hline

17&    8              &-16.11&0.914  &  &     13,14        &-16.25&0.765     &  &  51-62         &-16.18&0.701 \\ \hline

  &    9,10           &-16.17&0.864  &  &     15           &-16.25&0.700     &  &  63-69         &-16.18&0.700 \\ \hline

  &(11-14,22-28)$^{*}$&-16.32&0.822  &  &   (16-23)$^{*}$  &-16.44&0.775     &28&  18            &-16.50&0.774 \\ \hline

  &   (15-21)$^{*}$   &-16.46&0.893  &  &   (24-30)$^{*}$  &-16.39&0.803     &  &  19            &-16.50&0.760 \\ \hline

  &   (29-30)$^{*}$   &-16.27&0.775  &  &   (31-41)$^{*}$  &-16.39&0.768     &  & (20-29,46-48)$^{*}$&-16.48&0.769\\ \hline

  &   (31-34)$^{*}$   &-16.35&0.778  &  &     42-46,49-51  &-16.24&0.729     &  &  30-45)$^{*}$  &-16.45&0.770 \\ \hline

  &    35-40          &-16.20&0.755  &  &     47,48        &-16.24&0.731     &  &  (49,50)$^{*}$ &-16.22&0.702 \\ \hline

  &    41,42          &-16.20&0.747  &  &     52,53        &-16.17&0.717     &  &   51-55        &-16.22&0.702 \\ \hline

  &    43,44          &-16.20&0.745  &  &     54-56        &-16.17&0.715     &  &   56-60        &-16.21&0.702 \\ \hline

  &    45,46          &-16.20&0.743  &  &     57,58        &-16.17&0.712     &  &    61-71       &-16.21&0.700 \\ \hline
 
18&    9              &-16.17&0.864  &23&     13,14        &-16.17&0.721     &29&    19-22       &-16.54&0.750 \\ \hline

  &     10,11          &-16-17&0.811 &  &     15,16        &-16.44&0.790     &  &   (23-30)$^{*}$&-16.51&0.720 \\ \hline

  &    (12-14)$^{*}$   &-16.40&0.893 &  &    (17-25)$^{*}$ &-16.45&0.768     &  &   (31-44)$^{*}$&-16.51&0.790 \\ \hline

  &    (15-19)$^{*}$   &-16.46&0.893 &  & (26-30)$^{*}$    &-16.39&0.792     &  &  (45-51)$^{*}$ &-16.44&0.751 \\ \hline

  &    (20-25)$^{*}$   &-16.43&0.899 &  &  (31-42)$^{*}$    &-16.40&0.768    &  &   52-55        &-16.24&0.700 \\ \hline

  &    (26-28)$^{*}$   &-16.25&0.775 &  &   43-50           &-16.25&0.729    &  &   56-73        &-16.23&0.700 \\ \hline

  &    (29-31)$^{*}$   &-16.35&0.785 &  &   51-53           &-16.19&0.718    &30&   21-23        &-16.55&0.740 \\ \hline

  &    (32-35)$^{*}$   &-16.35&0.772 &  &   54-56           &-16.21&0.717    &  &  (24-33)$^{*}$ &-16.52&0.700 \\ \hline

  &     36-41          &-16.21&0.745 &  &   57-60           &-16.19&0.712    &  &  (34-40)$^{*}$ &-16.52&0.794 \\ \hline

  &     42,43,47-49    &-16.21&0.741 &24&     14             &-16.30&0.765   &  &  (41-53)$^{*}$ &-16.40&0.730 \\ \hline

  &     44-46          &-16.21&0.739 &  &     15,16          &-16.38&0.765   &  &    54-57       &-16.28&0.700 \\ \hline

19&    10            &-16.17&0.830   &  &     17             &-16.44&0.765   &  &    58-75       &-16.26&0.700 \\ \hline

  &    11,12         &-16.20&0.787   &  & (18-25,42,43)$^{*}$&-16.45&0.770   &31&    22-24       &-16.56&0.720 \\ \hline

  &   (13-21)$^{*}$  &-16.49&0.899   &  &    (26-29)$^{*}$   &-16.40&0.795   &  &   (25-33)$^{*}$&-16.57&0.749 \\ \hline

  &   (22-28)$^{*}$  &-16.36&0.813   &  &    (30-41)$^{*}$   &-16.42&0.774   &  &   (34-45)$^{*}$&-16.53&0.789 \\ \hline

  &   (29-32)$^{*}$  &-16.37&0.779   &  &     44-46,59-62    &-16.17&0.706   &  &   (46-53)$^{*}$&-16.41&0.727 \\ \hline

  &   (33-36)$^{*}$  &-16.44&0.783   &  &     47-51          &-16.21&0.720   &  &   (54,55)$^{*}$&-16.44&0.727 \\ \hline

  &    37-42,45-48   &-16.21&0.740   &  &     52,53          &-16.17&0.710   &  &    56-63       &-16.30&0.700 \\ \hline

  &    43,44,49,50   &-16.21&0.738   &  &     54-58          &-16.17&0.708   &  &    64-77       &-16.28&0.700 \\ \hline

\end{tabular}
\end{small}
\end{center}
\end{table*}

\begin{table*}
\tabcolsep 0.5mm
\begin{center}
\begin{small}
{Continued 2 ....... Table 1}\\
\begin{tabular}{|c|c|c|c||c|c|c|c||c|c|c|c||c|c|c|c|}\hline
Z & N & $\alpha (0)$ & a$_a$ & Z & N & $\alpha (0)$ & a$_a$ & Z &N& $\alpha (0)$ & a$_a$ \\\hline
 
32&    23-25          &-16.58&0.720 &38&   (35-39)$^{*}$  &-16.67&0.735 &43&(42,43,70-72)$^{*}$  &-16.73&0.755 \\ \hline

  &   (26-33)$^{*}$   &-16.58&0.749 &  &(40-42,64-67)$^{*}$&-16.63&0.742&  &   (44,45)$^{*}$    &-16.70&0.748  \\ \hline

  &   (34-45)$^{*}$   &-16.55&0.795 &  &   (43-54)$^{*}$  &-16.58&0.748 &  &   (46-54)$^{*}$    &-16.66&0.787  \\ \hline

  &   (46-57)$^{*}$   &-16.41&0.719 &  &   (55-63)$^{*}$  &-16.57&0.734 &  &   (55-69)$^{*}$    &-16.61&0.728  \\ \hline

  &     58            &-16.34&0.701 &  &    68-71         &-16.47&0.705 &  &   (73-75)$^{*}$    &-16.72&0.748  \\ \hline

  &    59-80          &-16.32&0.701 &  &    72-79         &-16.47&0.708 &  &    76-80           &-16.55&0.711  \\ \hline

33&    24-26          &-16.60&0.720 &  &    80-85         &-16.21&0.673 &  &    81-88           &-16.55&0.707  \\ \hline

  &   (27-34)$^{*}$   &-16.60&0.750 &  &    86-87         &-16.21&0.674 &  &    89-103          &-16.30&0.674  \\ \hline

  &   (35-46)$^{*}$   &-16.56&0.798 &  &    88-93         &-16.19&0.674 &  &    104             &-16.30&0.675  \\ \hline

  &   (47-59)$^{*}$   &-16.44&0.721 &39&    31-36         &-16.70&0.702 &44&    37,38           &-16.77&0.704  \\ \hline

  &    60-76          &-16.38&0.707 &  &   (37-40)$^{*}$  &-16.68&0.747 &  &    39-42           &-16.73&0.709  \\ \hline

  &    77-80          &-16.34&0.702 &  &   (41-43)$^{*}$  &-16.64&0.805 &  &(43,44,75,76)$^{*}$ &-16.73&0.748  \\ \hline

  &    81,82          &-16.34&0.700 &  &(44,45,63-69)$^{*}$&-16.59&0.730&  &(45,46,72-74)$^{*}$ &-16.71&0.747  \\ \hline

34&    25-30          &-16.60&0.701 &  &   (46-62)$^{*}$  &-16.57&0.730 &  &   (47-56)$^{*}$    &-16.68&0.788  \\ \hline

  &   (31-36)$^{*}$   &-16.60&0.700 &  &    70,71,81      &-16.50&0.708 &  &   (57-71)$^{*}$    &-16.62&0.728  \\ \hline

  &   (37-46)$^{*}$   &-16.57&0.797 &  &    72-80         &-16.51&0.712 &  &    77-79           &-16.57&0.712  \\ \hline

  &   (47-60)$^{*}$   &-16.46&0.721 &  &    82-86         &-16.22&0.672 &  &    80,81           &-16.57&0.710  \\ \hline

  &    61-73          &-16.37&0.701 &  &    87-95         &-16.22&0.674 &  &    82-90           &-16.57&0.707  \\ \hline

  &    74-77          &-16.37&0.703 &40&    32-37         &-16.72&0.702 &  &    91-103        &-16.32&0.674    \\ \hline

  &    78-84          &-16.11&0.675 &  &   (38-40)$^{*}$  &-16.70&0.760 &  &    104-106       &-16.33&0.676    \\ \hline

35&    26-31          &-16.62&0.700 &  &(41,42,67-70)$^{*}$&-16.68&0.747&45&    38-40         &-16.76&0.674    \\ \hline

  &   (32-37)$^{*}$   &-16.62&0.760 &  & (43-46)$^{*}$    &-16.64&0.805 &  &    41-43         &-16.74&0.674    \\ \hline

  &   (38-46)$^{*}$   &-16.58&0.799 &  & (47-66)$^{*}$    &-16.59&0.730 &  &   (44,45)$^{*}$  &-16.74&0.700    \\ \hline

  &   (47-62)$^{*}$   &-16.48&0.722 &  &  71,72,78-81     &-16.51&0.708 &  &(46,47,75-77)$^{*}$&-16.72&0.746   \\ \hline

  &    63-74         &-16.42&0.707  &  &  73-77           &-16.53&0.714 &  &   (48-57)$^{*}$  &-16.69&0.787    \\ \hline

  &    75,76         &-16.37&0.703  &  &  82,83           &-16.53&0.709 &  &   (58-74)$^{*}$  &-16.63&0.727    \\ \hline

  &    77-80         &-16.40&0.704  &  &  84-87           &-16.53&0.707 &  &    78-80         &-16.57&0.710    \\ \hline

  &    81,82         &-16.40&0.702  &  &  88-97           &-16.24&0.674 &  &    81-91         &-16.57&0.706    \\ \hline

  &    83-86         &-16.40&0.700  &41&  33-39           &-16.73&0.708 &  &    92-93         &-16.59&0.707    \\ \hline

36&    27-32         &-16.64&0.702  &  &(40-42,70-72)$^{*}$&-16.70&0.747&  &    94-103        &-16.35&0.676    \\ \hline

  &   (33-38)$^{*}$  &-16.63&0.652  &  &(43,44,66-69)$^{*}$&-16.67&0.746&  &    104-108       &-16.35&0.677    \\ \hline

  &   (39-48)$^{*}$  &-16.59&0.799  &  & (45-51)$^{*}$    &-16.64&0.794 &46&    40-42         &-16.77&0.684    \\ \hline

  &   (49-64)$^{*}$  &-16.49&0.719  &  & (52-65)$^{*}$    &-16.59&0.728 &  &    43-44         &-16.76&0.689    \\ \hline

  &    65-73         &-16.44&0.706  &  &  73-80           &-16.51&0.708 &  &   (45,46)$^{*}$  &-16.76&0.710    \\ \hline

  &    74-76         &-16.44&0.709  &  &  81-84           &-16.51&0.705 &  &(47-48,76-78)$^{*}$&-16.73&0.746   \\ \hline

  &    77-79         &-16.49&0.713  &  &  85-87           &-16.51&0.704 &  &   (49-61)$^{*}$  &-16.71&0.780    \\ \hline

  &    80-84         &-16.15&0.672  &  &  88-99           &-16.26&0.674 &  &   (62-75)$^{*}$  &-16.64&0.727    \\ \hline

  &    85-88         &-16.15&0.674  &42&  35-39           &-16.74&0.711 &  &    79            &-16.59&0.711    \\ \hline

37&    29-33         &-16.66&0.702  &  &  40              &-16.71&0.711 &  &    80-91         &-16.59&0.707    \\ \hline

  &   (34-39)$^{*}$  &-16.65&0.740  &  &(41,42,72,73)$^{*}$&-16.72&0.748&  &    92-94         &-16.59&0.705    \\ \hline

  &   (40-48)$^{*}$  &-16.60&0.799  &  &(43,44,68-71)$^{*}$&-16.69&0.748&  &    95-105        &-16.40&0.680    \\ \hline

  &   (49-65)$^{*}$  &-16.51&0.720  &  & (45-54)$^{*}$    &-16.66&0.788 &  &    106-110       &-16.35&0.676    \\ \hline

  &    66-72         &-16.45&0.705  &  & (55-67)$^{*}$    &-16.60&0.728 &47&    41,42         &-16.79&0.684    \\ \hline

  &    73-78         &-16.45&0.708  &  &  74-80           &-16.53&0.709 &  &    43-45         &-16.77&0.690    \\ \hline

  &    79-84         &-16.17&0.672  &  &  81-89           &-16.53&0.705 &  &(46,81-83)$^{*}$  &-16.78&0.746    \\ \hline

  &    85,86         &-16.16&0.672  &  &  90-102          &-16.28&0.674 &  &(47-49,78-80)$^{*}$&-16.75&0.745   \\ \hline

  &    87-91         &-16.17&0.674  &43&  36-38           &-16.75&0.704 &  &   (50-62)$^{*}$  &-16.72&0.780    \\ \hline

38&    30-34         &-16.68&0.702  &  &  39-41           &-16.73&0.709 &  &   (63-77)$^{*}$  &-16.65&0.726    \\ \hline

\end{tabular}
\end{small}
\end{center}
\end{table*}

\begin{table*}
\tabcolsep 0.5mm
\begin{center}
\begin{small}
{Continued 3 ....... Table 1}\\
\begin{tabular}{|c|c|c|c||c|c|c|c||c|c|c|c||c|c|c|c|}\hline
Z & N & $\alpha (0)$ & a$_a$ & Z & N & $\alpha (0)$ & a$_a$ & Z &N& $\alpha (0)$ & a$_a$ \\\hline 

47&    84-93         &-16.59&0.705 &52&    47-50         &-16.86&0.680 &56&   (77-92)$^{*}$  &-16.73&0.712  \\ \hline

  &    94-95         &-16.57&0.701 &  &    51,52         &-16.84&0.630 &  &    98-120        &-16.70&0.700  \\ \hline

  &    96-101        &-16.39&0.677 &  &   (53-59)$^{*}$  &-16.81&0.885 &  &    121-131       &-16.54&0.681  \\ \hline

  &    102-105       &-16.34&0.672 &  &   (60-66)$^{*}$  &-16.78&0.796 &  &    132,133       &-16.54&0.680  \\ \hline

  &    106-113       &-16.39&0.679 &  &   (67-79)$^{*}$  &-16.70&0.723 &57&    53-56         &-16.91&0.600  \\ \hline

48&   42-44          &-16.80&0.678 &  &   (80-90)$^{*}$  &-16.69&0.713 &  &    57,58         &-16.89&0.600  \\ \hline

  &   45,46          &-16.78&0.695 &  &    91-98         &-16.64&0.702 &  &    59            &-16.88&0.600  \\ \hline

  &(47-49,80-82)$^{*}$&-16.77&0.745&  &    99-109        &-16.64&0.700 &  &   (60-62)$^{*}$  &-16.87&0.735  \\ \hline

  & (50-63)$^{*}$   &-16.74&0.786  &  & 110,111,123,124  &-16.48&0.680 &  &   (63-74)$^{*}$  &-16.85&0.789  \\ \hline

  & (64-79)$^{*}$   &-16.66&0.725  &  &    112-122       &-16.47&0.680 &  &   (75-81)$^{*}$   &-16.77&0.727 \\ \hline

  & (83,84)$^{*}$   &-16.67&0.720  &53&    48-50         &-16.86&0.600 &  &   (82-98)$^{*}$   &-16.70&0.698 \\ \hline

  &  85-88,93-96    &-16.61&0.705  &  &    51,52         &-16.85&0.685 &  &    99-117         &-16.71&0.701 \\ \hline

  &  89-92          &-16.58&0.702  &  &    53,54         &-16.83&0.685 &  &    118-132        &-16.54&0.680 \\ \hline

  &  97-100         &-16.39&0.674  &  &   (55-60)$^{*}$  &-16.82&0.885 &  &    133-135        &-16.55&0.680 \\ \hline

  &  101-105        &-16.41&0.678  &  &   (61-68)$^{*}$  &-16.80&0.798 &58&    55,56          &-16.93&0.600 \\ \hline

  &  106-115       &-16.39&0.677   &  &   (69-81)$^{*}$  &-16.72&0.725 &  &    57             &-16.92&0.600 \\ \hline

49&  43-46         &-16.82&0.678   &  &    (82-91)$^{*}$ &-16.70&0.713 &  &    58-60          &-16.91&0.600 \\ \hline

  &  47            &-16.80&0.695   &  &    92-98         &-16.64&0.700 &  &(61,62,97-99)$^{*}$ &-16.89&0.736\\ \hline

  &(48-51,78)$^{*}$  &-16.78&0.752 &  &    99-109        &-16.66&0.701 &  &(63-66,90-92)$^{*}$ &-16.87&0.746\\ \hline

  & (52-64)$^{*}$  &-16.75&0.789   &  &  110-118,123-126 &-16.49&0.680 &  &   (67-76)$^{*}$   &-16.86&0.788 \\ \hline

  & (65-77)$^{*}$  &-16.67&0.727   &  &    119-122       &-16.48&0.680 &  &   (77-89)$^{*}$   &-16.77&0.720 \\ \hline

  & (79-86)$^{*}$  &-16.67&0.718   &54&    49-52         &-16.87&0.600 &  &   (93-96)$^{*}$   &-16.80&0.720 \\ \hline

  &  87-97         &-16.61&0.704   &  &    53,54         &-16.85&0.600 &  &    100-119        &-16.74&0.703 \\ \hline

  &  98-102        &-16.39&0.673   &  &    55            &-16.84&0.600 &  &    120-128        &-16.57&0.682 \\ \hline

  &  103-105       &-16.41&0.677   &  &   (56-60)$^{*}$  &-16.84&0.889 &  &    129-137        &-16.37&0.661 \\ \hline

  &  106-117       &-16.42&0.679   &  &   (61-68)$^{*}$  &-16.81&0.799 &59&    56-58          &-16.95&0.600 \\ \hline

50&  44-46         &-16.84&0.639   &  &   (69-83)$^{*}$  &-16.74&0.726 &  &    59-61          &-16.93&0.600 \\ \hline

  &  47,48         &-16.82&0.600   &  &   (84-93)$^{*}$  &-16.71&0.712 &  &   (62-69)$^{*}$   &-16.91&0.850 \\ \hline

  & (49-52)$^{*}$  &-16.80&0.990   &  &    94-97         &-16.66&0.700 &  &   (70-80)$^{*}$   &-16.86&0.772 \\ \hline

  & (53-64)$^{*}$  &-16.76&0.798   &  &    98-113        &-16.67&0.700 &  &   (81-92)$^{*}$   &-16.76&0.710 \\ \hline

  & (65-77)$^{*}$  &-16.68&0.725   &  &    114,125-128   &-16.51&0.680 &  &   (93-100)$^{*}$  &-16.75&0.702 \\ \hline

  & (78-81)$^{*}$  &-16.68&0.719   &  &    115-124       &-16.50&0.680 &  &    101-118        &-16.78&0.708 \\ \hline

  & (82-87)$^{*}$  &-16.68&0.715   &55&    51-53         &-16.88&0.600 &  &    119-130        &-16.59&0.683 \\ \hline

  &    88-97       &-16.63&0.706   &  &    54,55         &-16.87&0.600 &  &    131-139        &-16.40&0.663 \\ \hline

  &    98-102      &-16.43&0.676   &  &    56            &-16.86&0.600 &60&    58-60          &-16.97&0.600 \\ \hline

  &    103-106     &-16.44&0.679   &  &   (57-63)$^{*}$  &-16.85&0.889 &  &    61,62          &-16.95&0.600 \\ \hline

  &    107-119     &-16.43&0.679   &  &   (64-71)$^{*}$  &-16.83&0.797 &  &    63             &-16.92&0.600 \\ \hline

51&    46-49       &-16.84&0.639   &  &(72-76,92-96)$^{*}$&-16.73&0.713&  &   (64-76)$^{*}$   &-16.92&0.834 \\ \hline

  &    50,51       &-16.82&0.630   &  &   (77-91)$^{*}$  &-16.71&0.712 &  &   (77-86)$^{*}$   &-16.82&0.735 \\ \hline

  & (52-59)$^{*}$  &-16.80&0.885   &  &    97-115        &-16.68&0.700 &  &   (87-91)$^{*}$   &-16.75&0.702 \\ \hline

  & (60-65)$^{*}$  &-16.77&0.797   &  &    116-124       &-16.53&0.682 &  &   (92-101)$^{*}$  &-16.75&0.699 \\ \hline

  & (66-78)$^{*}$  &-16.69&0.724   &  &    125-130       &-16.53&0.681 &  &    102-119        &-16.79&0.708 \\ \hline

  & (79-88)$^{*}$  &-16.69&0.717   &56&    52-54         &-16.90&0.600 &  &    120-130        &-16.61&0.684 \\ \hline

  &     89-95      &-16.64&0.706   &  &    55,56         &-16.88&0.600 &  &    131-141        &-16.42&0.663 \\ \hline

  &    96-100      &-16.64&0.704   &  &    57            &-16.87&0.600 &61&    59,60          &-16.99&0.600 \\ \hline

  &    101-106     &-16.64&0.702   &  &   (58-62)$^{*}$  &-16.87&0.890 &  &    61,62          &-16.97&0.600 \\ \hline

  &    107-111     &-16.45&0.679   &  &   (63-71)$^{*}$  &-16.84&0.797 &  &    63,64          &-16.95&0.600 \\ \hline

  &    112-121     &-16.43&0.678   &  &(72-76,93-97)$^{*}$&-16.75&0.713&  &   (65-77)$^{*}$   &-16.93&0.840 \\ \hline

\end{tabular}
\end{small}
\end{center}
\end{table*}

\begin{table*}
\tabcolsep 0.5mm
\begin{center}
\begin{small}
{Continued 4 ....... Table 1}\\
\begin{tabular}{|c|c|c|c||c|c|c|c||c|c|c|c||c|c|c|c|}\hline
Z & N & $\alpha (0)$ & a$_a$ & Z & N & $\alpha (0)$ & a$_a$ & Z &N& $\alpha (0)$ & a$_a$ \\\hline 

61&   (78-85)$^{*}$   &-16.84&0.745 &66&    67,68          &-17.02&0.826 &70&   124-131        &-16.86&0.705 \\ \hline

  &   (86-102)$^{*}$  &-16.75&0.695 &  &    69,70          &-17.01&0.826 &  &   132-164        &-16.65&0.672 \\ \hline

  &    103-105        &-16.79&0.705 &  &    71             &-16.99&0.826 &71&   75             &-17.03&0.603 \\ \hline

  &    106-118        &-16.79&0.707 &  &   (72-77)$^{*}$   &-17.00&0.930 &  &   76-78          &-17.03&0.910 \\ \hline

  &    119-128        &-16.62&0.684 &  &   (78-85)$^{*}$   &-16.92&0.768 &  &  (79-88)$^{*}$   &-17.00&0.797 \\ \hline

  &    129-144        &-16.43&0.662 &  &   (86-91)$^{*}$   &-16.84&0.700 &  &  (89-113)$^{*}$  &-16.93&0.717 \\ \hline

62&    61,62          &-17.00&0.600 &  &   (92-107)$^{*}$  &-16.86&0.709 &  &   114-124        &-16.95&0.723 \\ \hline

  &    63-64          &-16.98&0.826 &  &    108-124        &-16.87&0.713 &  &   125-130        &-16.87&0.706 \\ \hline

  &    65             &-16.96&0.826 &  &    125-129        &-16.80&0.701 &  &   131-163        &-16.66&0.672 \\ \hline

  &   (66-76)$^{*}$   &-16.95&0.859 &  &    130-150        &-16.53&0.664 &  &   164-166        &-16.65&0.672 \\ \hline

  &   (77-85)$^{*}$   &-16.86&0.747 &  &    151-155        &-16.52&0.664 &72&   77-80          &-17.03&0.845 \\ \hline

  &   (86-103)$^{*}$  &-16.78&0.700 &67&    69,70          &-17.01&0.826 &  &  (81-93)$^{*}$   &-17.00&0.770 \\ \hline

  &    104-106        &-16.80&0.705 &  &    71,72          &-17.01&0.826 &  &  (94-116)$^{*}$  &-16.94&0.718 \\ \hline

  &    107-122        &-16.80&0.707 &  &   (73-78)$^{*}$   &-17.00&0.930 &  &   117,118        &-16.95&0.721 \\ \hline

  &    123-134        &-16.64&0.684 &  &   (79-87)$^{*}$   &-16.93&0.768 &  &   119-131        &-16.88&0.706 \\ \hline

  &    135-146        &-16.44&0.661 &  &   (88-93)$^{*}$   &-16.85&0.700 &  & 132-134,148-152  &-16.68&0.672 \\ \hline

63&    62             &-17.01&0.826 &  &   (94-108)$^{*}$  &-16.88&0.712 &  & 135-147,153-164  &-16.67&0.672 \\ \hline

  &    63,64          &-17.00&0.826 &  &    109-123        &-16.90&0.718 &  &   165-168        &-16.78&0.683 \\ \hline

  &    65,66          &-16.98&0.826 &  &    124-129        &-16.81&0.701 &73&   78,79          &-17.05&0.845 \\ \hline

  &   (67-74)$^{*}$   &-16.96&0.889 &  &    130-135        &-16.58&0.669 &  &   80,81          &-17.04&0.845 \\ \hline

  &   (75-84)$^{*}$   &-16.90&0.777 &  &    136-153        &-16.56&0.666 &  &  (82-93)$^{*}$   &-17.01&0.772 \\ \hline

  &   (85-104)$^{*}$  &-16.79&0.699 &  &    154-157        &-16.56&0.667 &  &  (94-117)$^{*}$  &-16.95&0.719 \\ \hline

  &    105-109        &-16.81&0.706 &68&    70             &-17.05&0.826 &  &    118           &-16.89&0.704 \\ \hline

  &    110-120        &-16.81&0.708 &  &    71,72          &-17.03&0.826 &  &    119-133       &-16.89&0.706 \\ \hline

  &    121-131        &-16.65&0.685 &  &    73,74          &-17.01&0.826 &  &    134-136       &-16.90&0.706 \\ \hline

  &    132-148        &-16.45&0.661 &  &   (75-80)$^{*}$   &-17.00&0.870 &  &    137-160       &-16.68&0.672 \\ \hline

64&    64             &-17.01&0.826 &  &   (81-84)$^{*}$   &-16.91&0.724 &  &    161-167       &-16.79&0.683 \\ \hline

  &    65,66          &-17.00&0.826 &  &   (85-109)$^{*}$  &-16.89&0.712 &  &    168-170       &-16.79&0.684 \\ \hline

  &    67,68          &-16.98&0.826 &  &    110-123        &-16.91&0.718 &74&    80-83         &-17.06&0.845 \\ \hline

  &    69             &-16.97&0.826 &  &    124-130        &-16.83&0.703 &  &  (84-96)$^{*}$   &-17.02&0.762 \\ \hline

  &   (70-75)$^{*}$   &-16.97&0.889 &  &    131-156        &-16.59&0.668 &  &  (97-118)$^{*}$  &-16.97&0.723 \\ \hline

  &   (76-85)$^{*}$   &-16.91&0.773 &  &    157-159        &-16.58&0.668 &  &    119-134       &-16.90&0.706 \\ \hline

  &   (86-105)$^{*}$  &-16.81&0.701 &69&    72,73          &-17.04&0.881 &  &    135-152       &-16.70&0.672 \\ \hline

  &    106-112        &-16.82&0.706 &  &    74,75          &-17.00&0.708 &  &    153-162       &-16.70&0.673 \\ \hline

  &    113-120        &-16.82&0.708 &  &   (76-85)$^{*}$   &-16.99&0.820 &  &    163-173       &-16.90&0.693 \\ \hline

  &    121-134        &-16.67&0.685 &  &   (86-95)$^{*}$   &-16.91&0.720 &75&    81-84         &-17.07&0.845 \\ \hline

  &    135-150        &-16.48&0.662 &  &   (96-110)$^{*}$  &-16.90&0.712 &  &  (85-97)$^{*}$   &-17.03&0.766 \\ \hline

65&    65,66          &-17.02&0.826 &  &    111-124        &-16.92&0.719 &  &  (98-102)$^{*}$  &-16.97&0.716 \\ \hline

  &    67,68          &-17.00&0.826 &  &    125-131        &-16.85&0.705 &  &  (103-119)$^{*}$ &-16.97&0.721 \\ \hline

  &    69,70          &-16.99&0.826 &  &    132-157        &-16.60&0.668 &  &    120-136       &-16.91&0.706 \\ \hline

  &   (71-76)$^{*}$   &-16.99&0.930 &  &    158-161        &-16.59&0.668 &  &    137-151       &-16.71&0.672 \\ \hline

  &   (77-85)$^{*}$   &-16.91&0.767 &70&    73,74          &-17.04&0.778 &  &    152-161       &-16.71&0.673 \\ \hline

  &   (86-103)$^{*}$  &-16.82&0.699 &  &    75             &-17.01&0.642 &  &    162-175       &-16.88&0.691 \\ \hline

  &   (104-106)$^{*}$ &-16.82&0.702 &  &    76,77          &-17.00&0.786 &76&    83-85         &-17.08&0.845 \\ \hline

  &    107-115        &-16.85&0.711 &  &   (78-87)$^{*}$   &-17.00&0.813 &  &  (86-95)$^{*}$   &-17.06&0.795 \\ \hline

  &    116-121        &-16.83&0.709 &  &   (88-108)$^{*}$  &-16.91&0.711 &  &  (96-100)$^{*}$  &-17.02&0.743 \\ \hline

  &    122-134        &-16.68&0.686 &  &   (109-111)$^{*}$ &-16.90&0.711 &  &  (101-120)$^{*}$ &-16.98&0.720 \\ \hline

  &    135-153        &-16.52&0.665 &  &    112-123        &-16.93&0.720 &  &    121-136       &-16.92&0.706 \\ \hline

\end{tabular}
\end{small}
\end{center}
\end{table*}

\begin{table*}
\tabcolsep 0.5mm  
\begin{center}
\begin{small}
{Continued 5 ........ Table 1}
\begin{tabular}{|c|c|c|c||c|c|c|c||c|c|c|c||c|c|c|c|}\hline
Z & N & $\alpha (0)$ & a$_a$ & Z & N & $\alpha (0)$ & a$_a$ & Z &N& $\alpha (0)$ & a$_a$ \\\hline 
 
76&    137-142       &-16.72&0.671 &82&    134-143        &-17.00&0.712&87&   111            &-17.25&0.845 \\ \hline 
                 
  &    143-152       &-16.72&0.672 &  &    144-159        &-16.86&0.685&  & (112-117)$^{*}$  &-17.14&0.759 \\ \hline

  &    153-163       &-16.73&0.674 &  &    160-165        &-16.87&0.687&  & (118-129)$^{*}$  &-17.09&0.728 \\ \hline

  &    164-166       &-17.02&0.705 &  &    166-188        &-16.86&0.685&  & (130-145)$^{*}$  &-17.01&0.700 \\ \hline

  &    167-170       &-17.03&0.705 &  &    189-191        &-16.86&0.684&  &   146-153        &-16.95&0.688 \\ \hline

  &    171-177       &-16.80&0.683 &83&    95,96          &-17.14&0.845&  &   154-163        &-16.95&0.690 \\ \hline

77&    85,86         &-17.09&0.845 &  &    97-100         &-17.15&0.845&  &   164-189        &-16.95&0.691 \\ \hline

  &  (87-94)$^{*}$   &-17.06&0.780 &  &  (101-113)$^{*}$  &-17.08&0.747&  &   190-192        &-16.90&0.685 \\ \hline

  &  (95-105)$^{*}$  &-17.02&0.740 &  &  (114-135)$^{*}$  &-17.03&0.717&  &   193-195        &-16.90&0.684 \\ \hline

  &  (106-122)$^{*}$ &-16.98&0.718 &  &    136-140        &-17.01&0.713&  &   196-199,201    &-16.90&0.683 \\ \hline

  &    123-138       &-16.93&0.706 &  &    141-154        &-16.88&0.686&  &   200,202        &-16.90&0.682 \\ \hline

  &    139-143       &-16.73&0.671 &  &    155-193        &-16.86&0.684&88&   104-107        &-17.23&0.845 \\ \hline

  &    144-150       &-16.73&0.672 &84&    97-98          &-17.16&0.845&  &   108,109        &-17.24&0.845 \\ \hline

  &    151-167       &-16.81&0.683 &  &    99-101         &-17.17&0.845&  &   110,111        &-17.25&0.845 \\ \hline

  &    168-179       &-16.77&0.680 &  &    102,103        &-17.18&0.845&  &   112,113        &-17.26&0.845 \\ \hline

78&    87            &-17.10&0.845 &  &  (104-115)$^{*}$  &-17.10&0.751&  & (114-120)$^{*}$  &-17.15&0.755 \\ \hline

  &  (88-97)$^{*}$   &-17.08&0.798 &  &  (116-136)$^{*}$  &-17.04&0.717&  & (121-130)$^{*}$  &-17.10&0.728 \\ \hline

  &  (98-105)$^{*}$  &-17.05&0.755 &  &    137-140        &-16.90&0.685&  & (131-146)$^{*}$  &-17.02&0.699 \\ \hline

  &  (106-124)$^{*}$ &-16.99&0.718 &  &    141-152        &-16.90&0.686&  &    147-153       &-16.96&0.687 \\ \hline

  &    125-140       &-16.94&0.706 &  &    153-156        &-16.90&0.687&  &    154-160       &-16.96&0.689 \\ \hline

  &    141-150       &-16.74&0.671 &  &    157-171        &-16.90&0.688&  &    161-164       &-16.96&0.690 \\ \hline

  &    151-166       &-16.82&0.683 &  &    172-193        &-16.89&0.686&  &    165-189       &-16.96&0.691 \\ \hline

  &    167-182       &-16.76&0.678 &  &    194,195        &-16.89&0.685&  &    190,191       &-16.92&0.686 \\ \hline

79&    88,89         &-17.11&0.845 &85&    99,100         &-17.18&0.845&  &    192-195       &-16.92&0.685 \\ \hline

  &  (90-98)$^{*}$   &-17.09&0.801 &  &    101-103        &-17.19&0.845&  &    196-199       &-16.92&0.684 \\ \hline

  &  (99-106)$^{*}$  &-17.06&0.759 &  &    104,105        &-17.20&0.845&  &    200-202       &-16.92&0.683 \\ \hline

  &  (107-126)$^{*}$ &-16.99&0.715 &  &    106,107        &-17.21&0.845&  &    203,204       &-16.92&0.682 \\ \hline

  &    127-136       &-16.97&0.711 &  &  (108-116)$^{*}$  &-17.11&0.751&89&    106-111       &-17.24&0.834 \\ \hline  

  & 137-164,171-184  &-16.83&0.684 &  &  (117-138)$^{*}$  &-17.05&0.718&  &    112,113       &-17.26&0.845 \\ \hline

  &    165-170       &-16.84&0.686 &  &    139-149        &-16.91&0.685&  &    114           &-17.27&0.845 \\ \hline

80&    90            &-17.12&0.845 &  & 150-154,194-197   &-16.91&0.686&  &    115           &-17.28&0.845 \\ \hline

  &  (91-103)$^{*}$  &-17.09&0.783 &  &    155-188        &-16.91&0.688&  &    116           &-17.29&0.845 \\ \hline

  &  (104-111)$^{*}$ &-17.05&0.743 &  &    189-193        &-16.92&0.688&  &  (117-127)$^{*}$ &-17.15&0.749 \\ \hline

  &  (112-130)$^{*}$ &-16.99&0.713 &86&    100-102        &-17.20&0.845&  &  (128-147)$^{*}$ &-17.04&0.701 \\ \hline

  &    131-139       &-16.98&0.711 &  &    103-105        &-17.21&0.845&  &    148-169       &-17.05&0.703 \\ \hline

  & 140-163,168-186  &-16.84&0.684 &  &    106-108        &-17.22&0.845&  &    170-181       &-16.96&0.690 \\ \hline

  &    164-167       &-16.85&0.686 &  &   (109-120)$^{*}$ &-17.13&0.753&  &    182-189       &-16.90&0.684 \\ \hline

81&    92-94         &-17.13&0.845 &  &(121-125,132)$^{*}$&-17.02&0.700&  &    190-192       &-16.90&0.683 \\ \hline

  &  (95-106)$^{*}$  &-17.08&0.765 &  &(126-131,133-142)$^{*}$&-17.02&0.706&&  193-197       &-16.90&0.682 \\ \hline

  &  (107-131)$^{*}$ &-17.01&0.716 &  &   143-152        &-16.92&0.684 &  &    198-202       &-16.90&0.681 \\ \hline

  &    132-140       &-16.99&0.712 &  &   153-162        &-16.93&0.688 &  &    203-206       &-16.90&0.680 \\ \hline 

  & 141-159,166-175  &-16.85&0.685 &  &   163-189        &-16.92&0.688 &90&    108-113       &-17.25&0.830 \\ \hline  
 
  &   160-165        &-16.85&0.686 &  &   190-193        &-16.92&0.687 &  &    114,115       &-17.26&0.830 \\ \hline
 
  &   176-185        &-16.95&0.694 &  &   194-197        &-16.92&0.686 &  &    116,117       &-17.27&0.830 \\ \hline

  &   186-188        &-16.96&0.694 &  &   198-200        &-16.92&0.685 &  &    118           &-17.29&0.834 \\ \hline 

82&   93-95          &-17.14&0.845 &87&   102-106        &-17.20&0.845 &  &  (119-126)$^{*}$ &-17.16&0.751 \\ \hline

  &  (96-106)$^{*}$  &-17.11&0.786 &  &   107-109        &-17.23&0.845 &  &  (127-148)$^{*}$ &-17.05&0.700 \\ \hline 

  &  (107-133)$^{*}$ &-17.02&0.716 &  &   110            &-17.24&0.845 &  & 149-154,172-176  &-17.06&0.702 \\ \hline
 
\end{tabular}
\end{small}
\end{center}
\end{table*}

\begin{table*}
\tabcolsep 0.5mm
\begin{center}
\begin{small}
{Continued 6 ....... Table 1}\\
\begin{tabular}{|c|c|c|c||c|c|c|c||c|c|c|c||c|c|c|c|}\hline
Z & N & $\alpha (0)$ & a$_a$ & Z & N & $\alpha (0)$ & a$_a$ & Z &N& $\alpha (0)$ & a$_a$ \\\hline 

90&   155-171        &-17.06&0.703 &93&    152-155       &-17.09&0.701 &96&   132,133        &-17.34&0.803 \\ \hline

  &   177-181        &-17.07&0.703 &  &    156-186       &-17.10&0.705 &  &   134,135        &-17.36&0.803 \\ \hline

  &   182-189        &-16.92&0.685 &  &    187-189       &-17.00&0.691 &  &   136            &-17.37&0.800 \\ \hline

  &   190-192        &-16.92&0.684 &  &    190-192       &-17.00&0.690 &  &(137,154-156)$^{*}$&-17.15&0.707\\ \hline

  &   193-196        &-16.92&0.683 &  &    193-195       &-17.00&0.689 &  & (138-153)$^{*}$  &-17.15&0.705 \\ \hline

  &   197-202        &-16.92&0.682 &  &    196-199       &-17.00&0.688 &  &   157-186        &-17.15&0.709 \\ \hline

  &   203-205        &-16.92&0.681 &  &    200-203       &-17.00&0.687 &  &   187-189        &-17.02&0.691 \\ \hline

  &   206-209        &-16.92&0.680 &  &    204-206       &-17.00&0.686 &  &   190,191        &-17.02&0.690 \\ \hline

91&   109-115        &-17.26&0.830 &  &    207-212       &-17.00&0.685 &  &   192-194        &-17.02&0.689 \\ \hline

  &   116,117        &-17.27&0.830 &  &    213-215       &-17.00&0.684 &  &   195-197        &-17.02&0.688 \\ \hline

  &   118,119        &-17.29&0.834 &94&    115-119       &-17.26&0.801 &  &   198-200        &-17.02&0.687 \\ \hline

  &   120            &-17.30&0.832 &  &    120-123       &-17.27&0.801 &  &   201-204        &-17.02&0.686 \\ \hline

  & (121-129)$^{*}$  &-17.17&0.751 &  &    124-127       &-17.28&0.800 &  &   205-208        &-17.02&0.685 \\ \hline

  & (130-149)$^{*}$  &-17.06&0.699 &  &    128,129       &-17.30&0.803 &  &   209-217        &-17.02&0.684 \\ \hline

  & 150-155,177-187  &-17.07&0.702 &  &    130,131       &-17.31&0.800 &  &   218-222        &-17.02&0.683 \\ \hline

  & 156-166,169-176  &-17.07&0.703 &  &    132,133       &-17.33&0.800 &97&   121-127        &-17.29&0.800 \\ \hline

  &   167,168        &-17.07&0.704 &  & (134-153)$^{*}$  &-17.11&0.701 &  &   128,129        &-17.30&0.800 \\ \hline

  &   188-190        &-16.93&0.685 &  &    154-158       &-17.10&0.701 &  &   130,131        &-17.32&0.801 \\ \hline

  &   191-193        &-16.93&0.684 &  &    159-187       &-17.11&0.705 &  &   132,133        &-17.34&0.802 \\ \hline

  &   194-196        &-16.93&0.683 &  &    188,189       &-17.00&0.690 &  &   134,135        &-17.36&0.803 \\ \hline

  &   197-203        &-16.93&0.682 &  &    190-192       &-17.00&0.689 &  &   136,137        &-17.38&0.803 \\ \hline

  &   204-209        &-16.93&0.681 &  &    193-195       &-17.00&0.688 &  &(138,155-157)$^{*}$&-17.16&0.707\\ \hline

  &   210,211        &-16.93&0.680 &  &    196-199       &-17.00&0.687 &  & (139-154)$^{*}$  &-17.17&0.708 \\ \hline

92&   111-117        &-17.27&0.827 &  &    200-203       &-17.00&0.686 &  &   158-166        &-17.16&0.709 \\ \hline

  &   118-121        &-17.28&0.820 &  &    204-207       &-17.00&0.685 &  &   167-186        &-17.15&0.709 \\ \hline

  &   122,123        &-17.31&0.830 &  &    208-215       &-17.00&0.684 &  &   187-189        &-17.03&0.691 \\ \hline

  &   124            &-17.31&0.820 &  &    216-218       &-17.00&0.683 &  &   190-192        &-17.03&0.690 \\ \hline

  &(125-128,134-137)$^{*}$&-17.09&0.704&95&  117-123     &-17.27&0.800 &  &    193,194       &-17.03&0.689 \\ \hline

  & (129-133)$^{*}$  &-17.09&0.707 &  &    124-127       &-17.28&0.800 &  &    195-197       &-17.03&0.688 \\ \hline

  & (138-150)$^{*}$  &-17.08&0.700 &  &    128,129       &-17.29&0.800 &  &    198-201       &-17.03&0.687 \\ \hline

  &   151-154        &-17.08&0.701 &  &   130,131        &-17.31&0.800 &  &    202-205       &-17.03&0.686 \\ \hline

  &   155-185        &-17.08&0.703 &  &   132,133        &-17.33&0.800 &  &    206-210       &-17.03&0.685 \\ \hline

  &   186-189        &-16.99&0.691 &  &   134,135        &-17.35&0.800 &  &    211-220       &-17.03&0.684 \\ \hline

  &    190,191       &-16.99&0.690 &  & (136-150)$^{*}$  &-17.12&0.700 &  &    221-224       &-17.04&0.684 \\ \hline

  &    192-194       &-16.99&0.689 &  & (151-154)$^{*}$  &-17.13&0.704 &98&    123-127       &-17.30&0.800 \\ \hline

  &    195-197       &-16.99&0.688 &  &   155-185        &-17.14&0.709 &  &    128,129       &-17.31&0.800 \\ \hline

  &    198-201       &-16.99&0.687 &  &   186-188        &-17.01&0.691 &  &    130,131       &-17.33&0.803 \\ \hline

  &    202-205       &-16.99&0.686 &  &   189,190        &-17.01&0.690 &  &    132,133       &-17.35&0.805 \\ \hline

  &  206-209,212     &-16.99&0.685 &  &   191-193        &-17.01&0.689 &  &    134,135       &-17.37&0.806 \\ \hline

  &  210,211,213     &-16.99&0.684 &  &   194-197        &-17.01&0.688 &  &    136,137       &-17.39&0.807 \\ \hline

93&    113-118       &-17.25&0.800 &  &   198-200        &-17.01&0.687 &  &    138           &-17.38&0.800 \\ \hline

  &    119-123       &-17.26&0.800 &  &   201-204        &-17.01&0.686 &  &  (139-153)$^{*}$ &-17.18&0.707 \\ \hline

  &    124-126       &-17.27&0.800 &  &   205-208        &-17.01&0.685 &  &  (154-158)$^{*}$ &-17.18&0.709 \\ \hline

  &    127           &-17.28&0.800 &  &   209-217        &-17.01&0.684 &  &    159-165       &-17.17&0.709 \\ \hline

  &    128,129       &-17.29&0.800 &  &   218-220        &-17.01&0.683 &  &    166-187       &-17.17&0.710 \\ \hline

  &    130,131       &-17.31&0.800 &96&   119-124        &-17.28&0.800 &  &    188-190       &-17.05&0.692 \\ \hline

  &(132-140,146-151)$^{*}$&-17.09&0.700& &   125-129     &-17.29&0.800 &  &    191-193       &-17.05&0.691 \\ \hline

  & (141-145)$^{*}$  &-17.10&0.701 &  &   130,131        &-17.32&0.801 &  &    194,195       &-17.05&0.690       \\ \hline

\end{tabular}
\end{small}
\end{center}
\end{table*}

\begin{table*}
\tabcolsep 0.5mm
\begin{center}
\begin{small}
{Continued 7 ....... Table 1}
\begin{tabular}{|c|c|c|c||c|c|c|c||c|c|c|c||c|c|c|c|}\hline

Z & N & $\alpha (0)$ & a$_a$ & Z & N & $\alpha (0)$ & a$_a$ & Z &N& $\alpha (0)$ & a$_a$ \\\hline

98&    196-198       &-17.05&0.689 &101&    134,135      &-17.37&0.801 &103&   171-188        &-17.24&0.717 \\ \hline

  &    199-201       &-17.05&0.688 &   &    136,137      &-17.39&0.803 &   &   189-190        &-17.08&0.690 \\ \hline

  &    202-205       &-17.04&0.686 &   &    138,139      &-17.40&0.801 &   &   191-193        &-17.08&0.689 \\ \hline

  &    206-211       &-17.04&0.685 &   &    140,141      &-17.42&0.802 &   &   194-196        &-17.08&0.688 \\ \hline

  &    212-227       &-17.04&0.684 &   &    142,143      &-17.44&0.803 &   &   197-199        &-17.08&0.687 \\ \hline

99&    125-129       &-17.31&0.800 &   &  (144-155)$^{*}$&-17.22&0.710 &   &   200-205        &-17.08&0.686 \\ \hline

  &    130,131       &-17.33&0.800 &   &  (156-161)$^{*}$&-17.22&0.712 &   &  206-215,227     &-17.08&0.685 \\ \hline

  &    132           &-17.34&0.800 &   &    162-166      &-17.21&0.711 &   &   216-226        &-17.08&0.684 \\ \hline

  &    133,134       &-17.35&0.800 &   &    167-186      &-17.21&0.714 &   &   228-236        &-17.08&0.684 \\ \hline

  &    135,136       &-17.37&0.801 &   &    187-189      &-17.07&0.692 &104&   134,135        &-17.39&0.804 \\ \hline

  &    137,138       &-17.39&0.802 &   &    190,191      &-17.07&0.691 &   &   136,137        &-17.40&0.804 \\ \hline

  &    139,140       &-17.42&0.807 &   &    192,193      &-17.07&0.690 &   &   138,139        &-17.41&0.801 \\ \hline

  &  (141-154)$^{*}$ &-17.19&0.707 &   &    194-196      &-17.07&0.689 &   &   140,141        &-17.43&0.804 \\ \hline

  &  (155-159)$^{*}$ &-17.19&0.709 &   &    197-199      &-17.07&0.688 &   &   142,143        &-17.44&0.801 \\ \hline

  &    160-166       &-17.18&0.709 &   &    200-203      &-17.07&0.687 &   &   144,145        &-17.46&0.804 \\ \hline

  &    167-180       &-17.18&0.711 &   &    204-211      &-17.07&0.686 &   &   146,147        &-17.47&0.801 \\ \hline

  &    181-187       &-17.05&0.692 &   & 212-220,227-233 &-17.07&0.685 &   &   148            &-17.48&0.801 \\ \hline

  &    188-191       &-17.05&0.691 &   &    221-226      &-17.07&0.684 &   & (149-164)$^{*}$  &-17.30&0.727 \\ \hline

  &    192,193       &-17.05&0.690 &102&    130,131      &-17.35&0.802 &   &    165-167       &-17.26&0.716 \\ \hline

  &    194,195       &-17.05&0.689 &   &    132,133      &-17.36&0.800 &   &    168-187       &-17.26&0.719 \\ \hline

  &    196-199       &-17.05&0.688 &   &    134,135      &-17.38&0.802 &   &    188-191       &-17.09&0.690 \\ \hline

  &    200-202       &-17.05&0.687 &   &    136,137      &-17.39&0.800 &   &    192,193       &-17.09&0.689 \\ \hline

  &    203-207       &-17.05&0.686 &   &    138,139      &-17.40&0.800 &   &    194-196       &-17.09&0.688 \\ \hline

  &    208-216,227   &-17.05&0.685 &   &   140,141       &-17.42&0.800 &   &    197-199       &-17.09&0.687 \\ \hline

  & 217-226,228,229  &-17.05&0.684 &   &   142,143       &-17.44&0.802 &   &    200-205       &-17.09&0.686 \\ \hline

100&    126-129      &-17.32&0.802 &   &   144,145       &-17.45&0.800 &   &    206-216,227   &-17.09&0.685 \\ \hline

   &    130,131      &-17.34&0.802 &   & (146-162)$^{*}$ &-17.27&0.723 &   &    217-226       &-17.09&0.684 \\ \hline

   &    132,133      &-17.35&0.802 &   &   163-167       &-17.22&0.711 &   &    228-235       &-17.09&0.684 \\ \hline

   &    134,135      &-17.37&0.802 &   &   168-182       &-17.22&0.714 &105&    136,137       &-17.40&0.800 \\ \hline

   &    136,137      &-17.39&0.804 &   &   183-188       &-17.07&0.691 &   &    138,139       &-17.41&0.800 \\ \hline

   &    138,139      &-17.41&0.805 &   &   189,190       &-17.07&0.690 &   &    140,141       &-17.43&0.802 \\ \hline

   &    140,141      &-17.43&0.807 &   &   191-193       &-17.07&0.689 &   &    142,143       &-17.44&0.800 \\ \hline

   &  (142-154)$^{*}$&-17.21&0.710 &   &   194,195       &-17.07&0.688 &   &    144,145       &-17.45&0.800 \\ \hline

   &  (155-160)$^{*}$&-17.22&0.714 &   &   196-199       &-17.07&0.687 &   &    146,147       &-17.47&0.801 \\ \hline

   &    161-166      &-17.18&0.706 &   &   200-203       &-17.07&0.686 &   &    148,149       &-17.49&0.803 \\ \hline

   &    167-170      &-17.18&0.709 &   &   204-212       &-17.07&0.685 &   & (150-165)$^{*}$  &-17.30&0.725 \\ \hline

   &    171-186      &-17.18&0.710 &   &   213-236       &-17.07&0.684 &   &    166,167       &-17.27&0.717 \\ \hline

   &    187-189      &-17.05&0.690 &103&   132,133       &-17.37&0.803 &   &    168-186       &-17.27&0.720 \\ \hline

   &    190-192      &-17.05&0.689 &   &   134,135       &-17.38&0.803 &   &    187-191       &-17.10&0.690 \\ \hline

   &    193-195      &-17.05&0.688 &   &   136,137       &-17.39&0.800 &   &    192-194       &-17.10&0.689 \\ \hline

   &    196-198      &-17.05&0.687 &   &   138,139       &-17.41&0.803 &   &    195-197       &-17.10&0.688 \\ \hline

   &    199-201      &-17.05&0.686 &   &   140,141       &-17.42&0.800 &   &    198-201       &-17.10&0.687 \\ \hline

   &    202-207      &-17.05&0.685 &   &   142,143       &-17.44&0.803 &   &    202-208       &-17.10&0.686 \\ \hline

   &    208-218,227  &-17.05&0.684 &   &   144,145       &-17.45&0.800 &   &  209-218,227-234 &-17.10&0.685 \\ \hline

   & 219-226,228-231 &-17.07&0.685 &   &   146,147       &-17.47&0.802 &   &    219-226       &-17.10&0.684 \\ \hline

101&    128,129      &-17.33&0.800 &   & (148-163)$^{*}$ &-17.27&0.721 &106&    138,139       &-17.42&0.800 \\ \hline

   &    130,131      &-17.34&0.800 &   &   164-166       &-17.25&0.716 &   &    140,141       &-17.43&0.800 \\ \hline

   &    132,133      &-17.36&0.803 &   &   167-170       &-17.24&0.716 &   &    142,143       &-17.44&0.800 \\ \hline

\end{tabular}
\end{small}
\end{center}
\end{table*}

\begin{table*}
\tabcolsep 0.5mm
\begin{center}
\begin{small}
{Continued 8 ....... Table 1}
\begin{tabular}{|c|c|c|c||c|c|c|c||c|c|c|c||c|c|c|c|}\hline
Z & N & $\alpha (0)$ & a$_a$ & Z & N & $\alpha (0)$ & a$_a$ & Z &N& $\alpha (0)$ & a$_a$ \\\hline

106&    144,145       &-17.46&0.802 &109&    150,151          &-17.51&0.803 &112&   214-224         &-17.17&0.687 \\ \hline

   &    146,147       &-17.47&0.800 &   &    152,153          &-17.52&0.803 &   &   225-227         &-17.17&0.686 \\ \hline

   &    148,149       &-17.49&0.802 &   &    154              &-17.53&0.803 &113&   153-164         &-17.38&0.728 \\ \hline

   &    150,151       &-17.50&0.800 &   &    155              &-17.34&0.724 &   &   165-169         &-17.37&0.727 \\ \hline

   &  (152-165)$^{*}$ &-17.33&0.731 &   &   (156-162)$^{*}$   &-17.34&0.727 &   &  (170-174)$^{*}$  &-17.35&0.724 \\ \hline

   &  (166-167)$^{*}$ &-17.33&0.731 &   &   (163-170)$^{*}$   &-17.33&0.726 &   &   175-188         &-17.37&0.729 \\ \hline

   &    168-186       &-17.29&0.722 &   &    171-183          &-17.33&0.726 &   &   189-197         &-17.18&0.690 \\ \hline

   &    187-191       &-17.11&0.690 &   &    184-194          &-17.14&0.690 &   &    198-201        &-17.18&0.689 \\ \hline

   &    192-194       &-17.11&0.689 &   &    195-197          &-17.14&0.689 &   &    202-221        &-17.18&0.688 \\ \hline

   &    195-197       &-17.11&0.688 &   &    198-200          &-17.14&0.688 &   &    222-226        &-17.18&0.687 \\ \hline

   &    198-201       &-17.11&0.687 &   &    201-209          &-17.14&0.687 &114&    155-170        &-17.39&0.730 \\ \hline

   &    202-209       &-17.11&0.686 &   &  210-218,222-227    &-17.14&0.686 &   & (171-175)$^{*}$   &-17.35&0.722 \\ \hline

   &    210-233       &-17.11&0.685 &   &    219-221          &-17.15&0.688 &   &  176-182,188-190  &-17.38&0.729 \\ \hline

107&    140,141       &-17.43&0.800 &   &   228-230           &-17.14&0.685 &   &    183-187        &-17.38&0.730 \\ \hline

   &    142,143       &-17.45&0.802 &110&   146,147           &-17.48&0.800 &   &    191-197        &-17.19&0.690 \\ \hline

   &    144,145       &-17.46&0.800 &   &   148,149           &-17.49&0.800 &   &    198-201        &-17.19&0.689 \\ \hline

   &    146,147       &-17.47&0.800 &   &   150,151           &-17.50&0.800 &   &    202-221        &-17.19&0.688 \\ \hline

   &    148,149       &-17.49&0.802 &   &   152,153           &-17.52&0.802 &   &    222-225        &-17.19&0.687 \\ \hline

   &    150,151       &-17.50&0.800 &   &   154-156           &-17.35&0.725 &115&    157-171        &-17.40&0.731 \\ \hline

   &    152           &-17.51&0.800 &   &  (157-164)$^{*}$    &-17.35&0.728 &   &  (172-176)$^{*}$  &-17.35&0.720 \\ \hline

   &  (153-168)$^{*}$ &-17.33&0.729 &   &  (165-172)$^{*}$    &-17.34&0.727 &   &    177-181        &-17.39&0.730 \\ \hline

   &    169           &-17.30&0.721 &   &   173-187           &-17.34&0.727 &   &    182-189        &-17.39&0.731 \\ \hline

   &    170-182       &-17.30&0.723 &   &   188-194           &-17.15&0.690 &   &    190-197        &-17.20&0.690 \\ \hline

   &    183-192       &-17.12&0.690 &   &   195-197           &-17.15&0.689 &   &    198-215        &-17.20&0.689 \\ \hline

   &    193-195       &-17.12&0.689 &   &   198-201           &-17.15&0.688 &   &    216-224        &-17.20&0.688 \\ \hline

   &    196-198       &-17.12&0.688 &   & 202-211,218-223     &-17.15&0.687 &116&    159-167       &-17.41&0.731  \\ \hline

   &    199-203       &-17.12&0.687 &   & 212-217,224-227     &-17.15&0.686 &   &    168-172       &-17.41&0.733  \\ \hline

   &    204-211,226   &-17.12&0.686 &   &   228,229           &-17.15&0.685 &   &  (173-176)$^{*}$ &-17.42&0.740  \\ \hline

   &   212-225,227-232&-17.12&0.685 &111&   148,149           &-17.49&0.800 &   &    177-179       &-17.41&0.733  \\ \hline

108&    142,143       &-17.45&0.802 &   &   150,151           &-17.51&0.804 &   &    180-189       &-17.40&0.732  \\ \hline

   &    144,145       &-17.46&0.800 &   &   152               &-17.51&0.800 &   &    190-197       &-17.21&0.690  \\ \hline

   &    146,147       &-17.48&0.802 &   &   153-160           &-17.36&0.726 &   &    198-219       &-17.21&0.689  \\ \hline

   &    148,149       &-17.49&0.802 &   &  (161-164)$^{*}$    &-17.37&0.733 &   &    220-223       &-17.21&0.688  \\ \hline

   &    150,151       &-17.50&0.800 &   &  (165-172)$^{*}$    &-17.35&0.728 &117&    161-171       &-17.42&0.733  \\ \hline

   &    152,153       &-17.52&0.802 &   &   173-183           &-17.35&0.727 &   &  172,173,176     &-17.42&0.735  \\ \hline

   &    154           &-17.53&0.802 &   &   184-188           &-17.16&0.689 &   &  (174,175)$^{*}$ &-17.42&0.739  \\ \hline

   &  (155-169)$^{*}$ &-17.33&0.727 &   &   189-197           &-17.16&0.690 &   &    177-181       &-17.41&0.733  \\ \hline

   &    170-183       &-17.32&0.725 &   &   198-207           &-17.16&0.688 &   &    182-189       &-17.41&0.734  \\ \hline

   &    184-193       &-17.13&0.690 &   &   208-225           &-17.16&0.687 &   &    190-198       &-17.22&0.690  \\ \hline

   &    194-195       &-17.13&0.689 &   &   226-228           &-17.16&0.686 &   &    199-222       &-17.22&0.689  \\ \hline

   &    196-199       &-17.13&0.688 &112&   150,151           &-17.51&0.802 &118&    163-174,176   &-17.44&0.739  \\ \hline

   &    200-203       &-17.13&0.687 &   &   152-164           &-17.37&0.726 &   &    (175)$^{*}$   &-17.42&0.739  \\ \hline

   &204-218,220-223,225-226&-17.13&0.686& &  (165-173)$^{*}$  &-17.35&0.726 &   &    177-181       &-17.43&0.737  \\ \hline

   &  219,224,227-231 &-17.13&0.685 &     &   174-188         &-17.36&0.728 &   &    182-188       &-17.42&0.736  \\ \hline

109&    144,145       &-17.47&0.803 &     &   189-195         &-17.17&0.690 &   &    189-194       &-17.23&0.690  \\ \hline

   &    146,147       &-17.48&0.803 &     &   196-199         &-17.17&0.689 &   &    195-197       &-17.23&0.687  \\ \hline

   &    148,149       &-17.49&0.802 &     &   200-213         &-17.17&0.688 &   &    198-221       &-17.23&0.689  \\ \hline

\end{tabular}
